Scheduling Low Latency Traffic for Wireless Control Systems in 5G Networks

We consider the problem of allocating 5G radio resources over wireless communication links to control a series of independent low-latency wireless control systems common in industrial settings. Each control system sends state information to the base station to compute control signals under tight latency requirements. Such latency requirements can be met by restricting the uplink traffic to a single subframe in each 5G frame, thus ensuring a millisecond latency bound while leaving the remaining subframes available for scheduling overhead and coexisting broadband traffic. A linear assignment problem can be formulated to minimize the expected number of packet drops, but this alone is not sufficient to achieve good performance. We propose an optimal scheduling with respect to a control operation cost that allocates resources based on current control system needs. The resulting control-aware scheduling method is tested in simulation experiments that show drastically improved performance in 5G settings relative to control-agnostic scheduling under the proposed time-sliced frame structure.

==> full_frame.tex <==
\begin{tikzpicture}[xscale=.95,transform shape]

\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (8,0)coordinate(ff) node[right]{$ms$};
\draw [dashed,thick] (O1) -- (0,1) coordinate(S3) -- (0,3) coordinate(S2) -- (0,5) coordinate(e3) -- ++(0,1)coordinate(ff2);

%\foreach \nn in{S3,S2,e3}{
%\draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
%}

\foreach \xx in{1,2,...,10}{
\draw[dashed] (\xx*0.8,0) -- (\xx*0.8,0|- ff2);
}

\foreach \xx in{0,2,4,...,10}{
\draw[dashed] (\xx*0.8,0.2) -- (\xx*0.8,-0.2) node[below]{\xx };
}

\node[rotate=90, scale =0.9] at (-.5,3) {Frequency allocation};
\node[scale =0.9] at (5.5*0.8,3) {Broadband traffic};
\node[scale =0.9] at (2*0.8,5) {LL traffic};
\draw [-latex](2*0.8,4.8) coordinate(dd5)-- (0.4,4) coordinate (O16);

\begin{scope}[shift={(O1)}]
\node[ above right=0.0cm and 0cm of S2,right,draw, minimum width=0.8cm,minimum height=6cm,pattern=dots](n3a) {$$};
\end{scope}

\draw [-latex](0.4,3) coordinate(dd2)-- (0,-2) coordinate (O12);
\draw [-latex](0.4,3) coordinate(dd3)-- (8,-2) coordinate (O13);


\end{tikzpicture}

==> tikz_wncs4.tex <==
\pgfdeclarelayer{bg0}    % declare background layer
\pgfdeclarelayer{bg1}    % declare background layer
\pgfsetlayers{bg0,bg1,main}  % set the order of the layers (main is the standard layer)


\tikzstyle{block} = [draw,rectangle,thick,
%minimum height=0.7cm, minimum width=0.3cm, 
text height=0.2cm, text width=0.7cm, 
fill=blue!30, outer sep=0pt, inner sep=0pt]
\tikzstyle{dots} = [font = \large, minimum width=2pt]
\tikzstyle{dash_block} = [draw,rectangle,dashed,minimum height=1cm,minimum width=1cm]
\tikzstyle{smallblock} = [draw,rectangle,minimum height=0.5cm,minimum width=0.5cm,fill= green!30, font =  \scriptsize]
\tikzstyle{smallcircle} = [draw,ellipse,minimum height=0.1cm,minimum width=0.3cm,fill= yellow!40, font =  \scriptsize ]
\tikzstyle{connector} = [->]
\tikzstyle{dash_connector} = [->,thick,decorate,decoration={snake, amplitude =1pt, segment length=8pt}, magenta]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]



\begin{tikzpicture}[scale=1, blocka/.style ={rectangle,text width=0.9cm,text height=0.6cm, outer sep=0pt}]
 \small
  
 
    % node placement with matrix library: 5x4 array
    \matrix(M)[ampersand replacement=\&, row sep=2.0cm, column sep=10pt] {
    
    %\&
    \node[smallblock, align=center] (CS1) {Control \\ System {1}};\&\&
    \node[smallblock, align=center] (CS2) {Control \\ System {2}};\&\&\&
%    \&
    \node(d1) {$\cdots$};\&
%    \&
    \node[smallblock, align=center] (CSm) {Control \\ System \textit{m}};\&
    \\
    %
    \node[blocka] (R1) {};\&\&
    \node[blocka] (R2) {};\&\&\&
%    \node[smallcircle] (R2) {R2};\&
    \node[blocka] (d3) {};\&
    \node[blocka] (Rm) {};\&
    \\
    };
    
    
    \node[block] (outer) [fit=(R1.north west) (d3) (Rm.south east)] {};
    
    \node[align=center, scale =0.9] at (outer.center) {Access Point/ \\Controller};
    
    \draw [->, thick, red] (CS1) -- node[left]{} (R1);
    \draw [->, thick, red] (CS2) -- node[left]{} (R2);
%    \draw [->, thick, magenta] (T2) -- node[left]{ \scriptsize $h_2$} (R2);
    \draw [->, thick, red] (CSm) -- node[left]{} (Rm);
%    

		\begin{pgfonlayer}{bg0}    % select the background layer
		\draw [->, dashed, black] (R1) |- ($(R1) + (+35pt,-20pt)$) node(down_right){} 
		-- ($(CS1) + (+35pt,+20pt)$) node(up_right){} -| (CS1);
		\end{pgfonlayer}
		
		
		\begin{pgfonlayer}{bg0}    % select the background layer
		\draw [->, dashed, black] (R2) |- ($(R2) + (+35pt,-20pt)$) node(down_right){} 
		-- ($(CS2) + (+35pt,+20pt)$) node(up_right){} -| (CS2);
		\end{pgfonlayer}
		
				
		\begin{pgfonlayer}{bg0}
		\draw [->, dashed, black] (Rm) |- ($(Rm) + (+35pt,-20pt)$) node(down_right){} 
		--($(CSm) + (+35pt,+20pt)$) node(up_right){} -| (CSm);
		\end{pgfonlayer}
				
		%
		\begin{pgfonlayer}{bg1}
		%\begin{scope}[on background layer]
		\node(shared) [fill=red!10, fit={($(CS1.south) + (-15pt, -10pt)$) 
		($(CS2.south) + (-10pt, -10pt)$)
		($(CSm.south) + (+20pt, -10pt)$)
		($(R1.north) + (-15pt, +10pt)$)
		($(R2.north) + (-10pt, +10pt)$)
		($(Rm.north) + (+20pt, +10pt)$)
		}] {};
		%\end{scope}
		\end{pgfonlayer}
		
		\node[align=center, red!50](shared_medium) at (shared.center) {Shared \\ Wireless \\ Medium};
		

\coordinate (FIRST NE) at (current bounding box.north east);
   \coordinate (FIRST SW) at (current bounding box.south west);

	\pgfresetboundingbox
   \useasboundingbox ($(FIRST SW) + (+30pt,0)$) rectangle (FIRST NE);


\end{tikzpicture}
